Fix-and-Propagate Heuristics Using Low-Precision First-Order LP Solutions for Large-Scale Mixed-Integer Linear Optimization

We investigate the use of low-precision first-order methods (FOMs) within a fix-and-propagate (FP) framework for solving mixed-integer programming problems (MIPs). We employ GPU-accelerated PDLP, a variant of the Primal-Dual Hybrid Gradient (PDHG) method specialized to LP problems, to solve the \LP-relaxation of our MIPs to low accuracy. This solution is used to motivate fixings within our FP framework. We evaluate the performance of our heuristic on MIPLIB 2017, demonstrating that low-accuracy LP solutions do not lead to a loss in the quality of the FP heuristic solutions. Further, we use our FP framework to produce high-accuracy solutions for large-scale (up to 243 million nonzeros and 8 million decision variables) unit commitment-based dispatch and expansion planning problems created with the modeling framework REMix. For the largest problems, we can generate solutions with a primal-dual gap of under 2% in less than 4 hours, whereas state-of-the-art commercial solvers cannot produce feasible solutions within 2 days of runtime.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
			\toprule\noalign{\smallskip}
			\multicolumn{1}{c}{} & \multicolumn{3}{c}{no repair + old branching} & \multicolumn{3}{c}{repair + old branching} & \multicolumn{3}{c}{no repair + new branching} & \multicolumn{3}{c}{repair + new branching} \\
			\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
			Preset & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s)\\
			\noalign{\smallskip}\midrule\noalign{\smallskip}
						random    & 536 & 63.46 & 1.05 & 654 & 54.75 & 1.09 & 532 & 63.12 & 1.05 & 650 & 54.69 & 1.06 \\
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=536; sgm_gap=63.46; sgm_time=1.05
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=654; sgm_gap=54.75; sgm_time=1.09
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=532; sgm_gap=63.12; sgm_time=1.05
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=650; sgm_gap=54.69; sgm_time=1.06
			random2   & 495 & 58.25 & 1.18 & 652 & 55.23 & 1.31 & 486 & 57.22 & 1.24 & 650 & 54.31 & 1.25 \\
%Experiment: copt_barrier_barrier_finallp_random_random_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=495; sgm_gap=58.25; sgm_time=1.18
%Experiment: copt_barrier_barrier_finallp_random_random_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=652; sgm_gap=55.23; sgm_time=1.31
%Experiment: copt_barrier_barrier_finallp_random_random_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=486; sgm_gap=57.22; sgm_time=1.24
%Experiment: copt_barrier_barrier_finallp_random_random_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=650; sgm_gap=54.31; sgm_time=1.25
			badobj    & 625 & 63.95 & 1.00 & 728 & 57.17 & 1.10 & 625 & 63.95 & 1.02 & 728 & 57.17 & 1.09 \\
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=625; sgm_gap=63.95; sgm_time=1.00
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=728; sgm_gap=57.17; sgm_time=1.10
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=625; sgm_gap=63.95; sgm_time=1.02
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=728; sgm_gap=57.17; sgm_time=1.09
			badobjcl  & 594 & 63.79 & 0.99 & 709 & 58.06 & 1.04 & 594 & 63.79 & 0.99 & 709 & 58.06 & 1.04 \\
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=594; sgm_gap=63.79; sgm_time=0.99
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=709; sgm_gap=58.06; sgm_time=1.04
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=594; sgm_gap=63.79; sgm_time=0.99
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=709; sgm_gap=58.06; sgm_time=1.04
			goodobj   & 520 & 49.78 & 1.07 & 672 & 47.67 & 1.17 & 520 & 49.78 & 1.09 & 672 & 47.67 & 1.17 \\
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=520; sgm_gap=49.78; sgm_time=1.07
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=672; sgm_gap=47.67; sgm_time=1.17
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=520; sgm_gap=49.78; sgm_time=1.09
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=672; sgm_gap=47.67; sgm_time=1.17
			goodobjcl & 516 & 52.12 & 0.92 & 668 & 49.38 & 1.04 & 516 & 52.12 & 0.91 & 668 & 49.38 & 1.03 \\
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=516; sgm_gap=52.12; sgm_time=0.92
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=668; sgm_gap=49.38; sgm_time=1.04
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=516; sgm_gap=52.12; sgm_time=0.91
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=668; sgm_gap=49.38; sgm_time=1.03
			locks     & 634 & 67.12 & 0.95 & 759 & 63.27 & 1.03 & 634 & 67.12 & 0.96 & 759 & 63.27 & 1.08 \\
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=634; sgm_gap=67.12; sgm_time=0.95
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=759; sgm_gap=63.27; sgm_time=1.03
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=634; sgm_gap=67.12; sgm_time=0.96
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=759; sgm_gap=63.27; sgm_time=1.08
			locks2    & 579 & 64.29 & 0.95 & 706 & 58.13 & 1.03 & 579 & 64.29 & 0.92 & 706 & 58.13 & 1.01 \\
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=579; sgm_gap=64.29; sgm_time=0.95
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=706; sgm_gap=58.13; sgm_time=1.03
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=579; sgm_gap=64.29; sgm_time=0.92
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=706; sgm_gap=58.13; sgm_time=1.01
			cliques   & 568 & 59.18 & 1.61 & 679 & 54.47 & 1.65 & 568 & 59.18 & 1.58 & 679 & 54.47 & 1.64 \\
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=568; sgm_gap=59.18; sgm_time=1.61
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=679; sgm_gap=54.47; sgm_time=1.65
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=568; sgm_gap=59.18; sgm_time=1.58
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=679; sgm_gap=54.47; sgm_time=1.64
			cliques2  & 572 & 54.62 & 1.53 & 675 & 48.76 & 1.72 & 572 & 54.62 & 1.52 & 675 & 48.76 & 1.71 \\
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=572; sgm_gap=54.62; sgm_time=1.53
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=675; sgm_gap=48.76; sgm_time=1.72
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=572; sgm_gap=54.62; sgm_time=1.52
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=675; sgm_gap=48.76; sgm_time=1.71
			zerocore  & 588 & 76.08 & 1.13 & 699 & 64.63 & 1.13 & 589 & 73.92 & 1.14 & 709 & 61.49 & 1.20 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_1_1e-6; solved=588; sgm_gap=76.08; sgm_time=1.13
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_1_1e-6; solved=699; sgm_gap=64.63; sgm_time=1.13
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_1_1e-6; solved=589; sgm_gap=73.92; sgm_time=1.14
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_1_1e-6; solved=709; sgm_gap=61.49; sgm_time=1.20
			zerolp    & 651 & 69.13 & 1.76 & 730 & 62.96 & 1.74 & 651 & 68.40 & 1.73 & 733 & 61.42 & 1.75 \\
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_1_1e-6; solved=651; sgm_gap=69.13; sgm_time=1.76
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_1_1e-6; solved=730; sgm_gap=62.96; sgm_time=1.74
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_1_1e-6; solved=651; sgm_gap=68.40; sgm_time=1.73
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_1_1e-6; solved=733; sgm_gap=61.42; sgm_time=1.75
			core      & 541 & 42.60 & 1.82 & 677 & 40.76 & 1.87 & 538 & 38.02 & 1.81 & 676 & 35.64 & 1.79 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=541; sgm_gap=42.60; sgm_time=1.82
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=677; sgm_gap=40.76; sgm_time=1.87
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=538; sgm_gap=38.02; sgm_time=1.81
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=676; sgm_gap=35.64; sgm_time=1.79
			lp        & 548 & 38.90 & 3.64 & 679 & 38.03 & 3.10 & 545 & 34.84 & 3.33 & 684 & 32.82 & 3.01 \\
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=548; sgm_gap=38.90; sgm_time=3.64
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=679; sgm_gap=38.03; sgm_time=3.10
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=545; sgm_gap=34.84; sgm_time=3.33
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=684; sgm_gap=32.82; sgm_time=3.01
            \noalign{\smallskip}\bottomrule
		\end{tabular}
\begin{tabular}{lll|ccc|ccc|ccc|ccc}
    \toprule\noalign{\smallskip}
    \multicolumn{3}{c}{} & \multicolumn{3}{c}{no repair + old branching} & \multicolumn{3}{c}{repair + old branching} & \multicolumn{3}{c}{no repair + new branching} & \multicolumn{3}{c}{repair + new branching} \\
    \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15}
    Strategy & method & Tol. & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s)\\
    \noalign{\smallskip}\midrule\noalign{\smallskip}
    \multirow{4}{*}{duals}   & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 516 & 41.33 & 3.34 & 658 & 41.07 & 3.34 & 504 & 35.34 & 3.28 & 659 & 34.74 & 3.27 \\
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=516; sgm_gap=41.33; sgm_time=3.34
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=658; sgm_gap=41.07; sgm_time=3.34
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=504; sgm_gap=35.34; sgm_time=3.28
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=659; sgm_gap=34.74; sgm_time=3.27
                             &                        & $10^{-6}$ & 517 & 41.18 & 5.95 & 652 & 39.56 & 5.29 & 505 & 33.95 & 5.86 & 654 & 32.82 & 5.22 \\
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=517; sgm_gap=41.18; sgm_time=5.95
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=652; sgm_gap=39.56; sgm_time=5.29
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=505; sgm_gap=33.95; sgm_time=5.86
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=654; sgm_gap=32.82; sgm_time=5.22
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 525 & 39.56 & 1.79 & 658 & 40.23 & 1.95 & 504 & 33.46 & 1.79 & 649 & 33.98 & 1.86 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=525; sgm_gap=39.56; sgm_time=1.79
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=658; sgm_gap=40.23; sgm_time=1.95
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=504; sgm_gap=33.46; sgm_time=1.79
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=649; sgm_gap=33.98; sgm_time=1.86
                             &                        & $10^{-6}$ & 528 & 39.82 & 1.81 & 668 & 39.48 & 1.97 & 508 & 33.89 & 1.76 & 655 & 32.86 & 1.93 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=528; sgm_gap=39.82; sgm_time=1.81
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=668; sgm_gap=39.48; sgm_time=1.97
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=508; sgm_gap=33.89; sgm_time=1.76
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=655; sgm_gap=32.86; sgm_time=1.93
\midrule
    \multirow{4}{*}{redcost} & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 459 & 34.33 & 3.12 & 679 & 34.85 & 3.22 & 441 & 27.66 & 3.040 & 682 & 30.66 & 3.05 \\
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=459; sgm_gap=34.33; sgm_time=3.12
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=679; sgm_gap=34.85; sgm_time=3.22
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=441; sgm_gap=27.66; sgm_time=3.04
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=682; sgm_gap=30.66; sgm_time=3.05
                             &                        & $10^{-6}$ & 450 & 32.79 & 5.53 & 666 & 37.87 & 5.21 & 442 & 27.32 & 5.45 & 663 & 31.59 & 5.20 \\
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=450; sgm_gap=32.79; sgm_time=5.53
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=666; sgm_gap=37.87; sgm_time=5.21
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=442; sgm_gap=27.32; sgm_time=5.45
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=663; sgm_gap=31.59; sgm_time=5.20
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 473 & 33.52 & 1.69 & 681 & 37.20 & 2.04 & 458 & 29.74 & 1.63 & 679 & 32.31 & 2.04 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=473; sgm_gap=33.52; sgm_time=1.69
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=681; sgm_gap=37.20; sgm_time=2.04
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=458; sgm_gap=29.74; sgm_time=1.63
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=679; sgm_gap=32.31; sgm_time=2.04
                             &                        & $10^{-6}$ & 460 & 29.67 & 1.77 & 679 & 33.30 & 2.03 & 455 & 26.60 & 1.66 & 679 & 30.52 & 1.99 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=460; sgm_gap=29.67; sgm_time=1.77
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=679; sgm_gap=33.30; sgm_time=2.03
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=455; sgm_gap=26.60; sgm_time=1.66
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=679; sgm_gap=30.52; sgm_time=1.99
\midrule
    \multirow{4}{*}{frac}    & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 465 & 27.33 & 2.93 & 698 & 33.36 & 3.19 & 457 & 23.03 & 2.87 & 691 & 28.71 & 3.10 \\
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=465; sgm_gap=27.33; sgm_time=2.93
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=698; sgm_gap=33.36; sgm_time=3.19
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=457; sgm_gap=23.03; sgm_time=2.87
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=691; sgm_gap=28.71; sgm_time=3.10
                             &                        & $10^{-6}$ & 458 & 27.97 & 5.53 & 676 & 33.10 & 5.56 & 452 & 23.71 & 5.55 & 675 & 28.96 & 5.30 \\
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=458; sgm_gap=27.97; sgm_time=5.53
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=676; sgm_gap=33.10; sgm_time=5.56
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=452; sgm_gap=23.71; sgm_time=5.55
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=675; sgm_gap=28.96; sgm_time=5.30
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 457 & 24.56 & 1.77 & 684 & 32.31 & 1.95 & 450 & 20.96 & 1.74 & 696 & 27.46 & 1.86 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=457; sgm_gap=24.56; sgm_time=1.77
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=684; sgm_gap=32.31; sgm_time=1.95
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=450; sgm_gap=20.96; sgm_time=1.74
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=696; sgm_gap=27.46; sgm_time=1.86
                             &                        & $10^{-6}$ & 443 & 25.86 & 1.82 & 690 & 32.03 & 1.92 & 436 & 21.60 & 1.68 & 694 & 27.00 & 1.89 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=443; sgm_gap=25.86; sgm_time=1.82
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=690; sgm_gap=32.03; sgm_time=1.92
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=436; sgm_gap=21.60; sgm_time=1.68
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=694; sgm_gap=27.00; sgm_time=1.89
\midrule
    \multirow{4}{*}{type}    & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 566 & 46.60 & 3.64 & 695 & 41.06 & 3.39 & 562 & 41.60 & 3.58 & 694 & 35.87 & 3.34 \\
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=566; sgm_gap=46.60; sgm_time=3.64
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=695; sgm_gap=41.06; sgm_time=3.39
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=562; sgm_gap=41.60; sgm_time=3.58
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=694; sgm_gap=35.87; sgm_time=3.34
                             &                        & $10^{-6}$ & 555 & 46.34 & 5.89 & 691 & 41.88 & 5.36 & 551 & 41.12 & 5.92 & 689 & 36.28 & 5.34 \\
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=555; sgm_gap=46.34; sgm_time=5.89
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=691; sgm_gap=41.88; sgm_time=5.36
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=551; sgm_gap=41.12; sgm_time=5.92
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=689; sgm_gap=36.28; sgm_time=5.34
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 549 & 45.99; & 1.91 & 690 & 40.00 & 1.97 & 546 & 41.12 & 1.97 & 688 & 34.91 & 1.84 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=549; sgm_gap=45.99; sgm_time=1.91
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=690; sgm_gap=40.00; sgm_time=1.93
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=546; sgm_gap=41.12; sgm_time=1.97
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=688; sgm_gap=34.91; sgm_time=1.84
                             &                        & $10^{-6}$ & 550 & 46.02 & 1.95 & 691 & 40.02 & 1.99 & 547 & 41.15 & 1.95 & 689 & 35.10 & 1.90 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=550; sgm_gap=46.02; sgm_time=1.95
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=691; sgm_gap=40.02; sgm_time=1.99
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=547; sgm_gap=41.15; sgm_time=1.95
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=689; sgm_gap=35.10; sgm_time=1.90
    \noalign{\smallskip}\bottomrule
            \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
			\toprule\noalign{\smallskip}
			\multicolumn{1}{c}{} & \multicolumn{3}{c}{no repair + old branching} & \multicolumn{3}{c}{repair + old branching} & \multicolumn{3}{c}{no repair + new branching} & \multicolumn{3}{c}{repair + new branching} \\
			\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
			Preset & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s)\\
			\noalign{\smallskip}\midrule\noalign{\smallskip}
						random    & 100 & 7.34 & 4.34 & 100 & 7.34 & 4.35 & 100 & 5.57 & 4.44 & 100 & 5.65 & 4.48 \\
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=7.34; sgm_time=4.34
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=7.34; sgm_time=4.35
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=5.57; sgm_time=4.44
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=5.65; sgm_time=4.48
			random2   & 100 & 6.75 & 4.54 & 100 & 6.75 & 4.52 & 0 & - & - & 0 & - & - \\
%Experiment: copt_barrier_barrier_finallp_random_random_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=6.75; sgm_time=4.54
%Experiment: copt_barrier_barrier_finallp_random_random_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=6.75; sgm_time=4.52
%Experiment: copt_barrier_barrier_finallp_random_random_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=0; sgm_gap=inf; sgm_time=inf
%Experiment: copt_barrier_barrier_finallp_random_random_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=0; sgm_gap=inf; sgm_time=inf
			badobj    & 100 & 2.97 & 4.29 & 100 & 2.97 & 4.30 & 100 & 2.97 & 4.31 & 100 & 2.97 & 4.31 \\
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.29
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.30
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.31
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.31
			badobjcl  & 100 & 2.97 & 4.98 & 100 & 2.97 & 4.87 & 100 & 2.97 & 4.86 & 100 & 2.97 & 4.91 \\
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.98
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.87
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.86
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.91
			goodobj   & 100 & 6.57 & 4.34 & 100 & 6.57 & 4.36 & 100 & 6.57 & 4.33 & 100 & 6.57 & 4.34 \\
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=4.34
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=4.36
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=4.33
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=4.34
			goodobjcl & 100 & 6.57 & 5.03 & 100 & 6.57 & 5.04 & 100 & 6.57 & 4.88 & 100 & 6.57 & 4.95 \\
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=5.03
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=5.04
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=4.88
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=6.57; sgm_time=4.95
			locks     & 100 & 2.97 & 4.32 & 100 & 2.97 & 4.30 & 100 & 2.97 & 4.29 & 100 & 2.97 & 4.30 \\
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.32
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.30
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.29
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.30
			locks2    & 100 & 2.97 & 4.31 & 100 & 2.97 & 4.30 & 100 & 2.97 & 4.31 & 100 & 2.97 & 4.31 \\
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.31
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.30
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.31
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=2.97; sgm_time=4.31
			cliques   & 100 & 2.79 & 14.03 & 100 & 2.79 & 14.13 & 100 & 2.79 & 14.18 & 100 & 2.79 & 14.06 \\
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.03
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.13
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.18
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.06
			cliques2  & 100 & 2.79 & 14.08 & 100 & 2.79 & 14.05 & 100 & 2.79 & 14.01 & 100 & 2.79 & 14.12 \\
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.08
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.05
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.01
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=2.79; sgm_time=14.12
			zerocore  & 100 & 98.81 & 5.95 & 100 & 98.81 & 5.98 & 100 & 98.81 & 5.98 & 100 & 98.81 & 5.98 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_1_1e-4; solved=100; sgm_gap=98.81; sgm_time=5.95
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_1_1e-4; solved=100; sgm_gap=98.81; sgm_time=5.98
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_1_1e-4; solved=100; sgm_gap=98.81; sgm_time=5.98
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_1_1e-4; solved=100; sgm_gap=98.81; sgm_time=5.98
			zerolp    & 100 & 98.82 & 4.05 & 100 & 98.82 & 4.05 & 100 & 98.82 & 4.05 & 100 & 98.82 & 4.11 \\
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_1_1e-4; solved=100; sgm_gap=98.82; sgm_time=4.05
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_1_1e-4; solved=100; sgm_gap=98.82; sgm_time=4.05
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_1_1e-4; solved=100; sgm_gap=98.82; sgm_time=4.05
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_1_1e-4; solved=100; sgm_gap=98.82; sgm_time=4.11
			core      & 100 & 0.26 & 13.70 & 100 & 0.26 & 13.78 & 100 & 0.05 & 13.59 & 99 & 0.05 & 13.55 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.26; sgm_time=13.70
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.26; sgm_time=13.78
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.05; sgm_time=13.59
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=99; sgm_gap=0.05; sgm_time=13.55
			lp        & 99 & 0.25 & 26.17 & 99 & 0.25 & 26.08 & 100 & 0.05 & 25.95 & 100 & 0.05 & 25.92 \\
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=99; sgm_gap=0.25; sgm_time=26.17
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=99; sgm_gap=0.25; sgm_time=26.08
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.05; sgm_time=25.95
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.05; sgm_time=25.92
			\noalign{\smallskip}\bottomrule
		\end{tabular}
\begin{tabular}{lll|ccc|ccc|ccc|ccc}
    \toprule\noalign{\smallskip}
    \multicolumn{3}{c}{} & \multicolumn{3}{c}{no repair + old branching} & \multicolumn{3}{c}{repair + old branching} & \multicolumn{3}{c}{no repair + new branching} & \multicolumn{3}{c}{repair + new branching} \\
    \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15}
    Strategy & method & Tol. & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s)\\
    \noalign{\smallskip}\midrule\noalign{\smallskip}
    \multirow{4}{*}{duals}   & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 100 & 0.31 & 7.23 & 100 & 0.31 & 7.23 & 100 & 0.13 & 7.03 & 100 & 0.13 & 7.05 \\
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.31; sgm_time=7.23
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.31; sgm_time=7.23
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.13; sgm_time=7.03
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.13; sgm_time=7.05
                             &                        & $10^{-6}$ & 100 & 0.31 & 16.51 & 100 & 0.31 & 16.37 & 100 & 0.13 & 16.06 & 100 & 0.13 & 16.13 \\
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.31; sgm_time=16.51
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.31; sgm_time=16.37
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=0.13; sgm_time=16.06
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=0.13; sgm_time=16.13
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 100 & 0.33 & 12.77 & 100 & 0.33 & 12.81 & 100 & 0.13 & 12.61 & 100 & 0.13 & 12.60 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.33; sgm_time=12.77
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.33; sgm_time=12.81
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.13; sgm_time=12.61
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.13; sgm_time=12.60
                             &                        & $10^{-6}$ & 100 & 0.32 & 14.22 & 100 & 0.32 & 14.29 & 100 & 0.13 & 14.13 & 100 & 0.13 & 14.11 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.32; sgm_time=14.22
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.32; sgm_time=14.29
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=0.13; sgm_time=14.13
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=0.13; sgm_time=14.11
\midrule
    \multirow{4}{*}{redcost} & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 100 & 0.52 & 7.22 & 100 & 0.52 & 7.25 & 65 & 0.44 & 7.12 & 94 & 0.46 & 7.06 \\
%Experiment: COPT_FOM_BARRIER_finalLp_random_lp_redcosts_repair_0_oldBranch_1_zeroObj_0_1e-4; solved=100; sgm_gap=0.52; sgm_time=7.22
%Experiment: COPT_FOM_BARRIER_finalLp_random_lp_redcosts_repair_1_oldBranch_1_zeroObj_0_1e-4; solved=100; sgm_gap=0.52; sgm_time=7.25
%Experiment: COPT_FOM_BARRIER_finalLp_random_lp_redcosts_repair_0_oldBranch_0_zeroObj_0_1e-4; solved=65; sgm_gap=0.44; sgm_time=7.12
%Experiment: COPT_FOM_BARRIER_finalLp_random_lp_redcosts_repair_1_oldBranch_0_zeroObj_0_1e-4; solved=94; sgm_gap=0.46; sgm_time=7.06
                             &                        & $10^{-6}$ & 100 & 0.44 & 16.38 & 100 & 0.44 & 16.35 & 71 & 0.28 & 16.88 & 94 & 0.29 & 16.10 \\
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.44; sgm_time=16.38
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.44; sgm_time=16.35
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=71; sgm_gap=0.28; sgm_time=16.88
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=94; sgm_gap=0.29; sgm_time=16.10
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 100 & 0.29 & 12.78 & 100 & 0.29 & 12.71 & 98 & 0.05 & 12.59 & 100 & 0.09 & 12.61 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.29; sgm_time=12.78
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.29; sgm_time=12.71
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=98; sgm_gap=0.05; sgm_time=12.59
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.09; sgm_time=12.61
                             &                        & $10^{-6}$ & 100 & 0.27 & 14.10 & 100 & 0.27 & 14.34 & 94 & 0.05 & 13.83 & 99 & 0.08 & 13.72 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.27; sgm_time=14.10
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.27; sgm_time=14.34
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=94; sgm_gap=0.05; sgm_time=13.83
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=99; sgm_gap=0.08; sgm_time=13.72
\midrule
    \multirow{4}{*}{frac}    & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 100 & 0.28 & 7.22 & 100 & 0.28 & 7.24 & 65 & 0.04 & 6.98 & 94 & 0.11 & 7.05 \\
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.28; sgm_time=7.22
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.28; sgm_time=7.24
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=65; sgm_gap=0.04; sgm_time=6.98
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=94; sgm_gap=0.11; sgm_time=7.05
                             &                        & $10^{-6}$ & 99 & 0.29 & 16.38 & 99 & 0.29 & 16.49 & 61 & 0.04 & 17.81 & 96 & 0.11 & 16.14 \\
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=99; sgm_gap=0.29; sgm_time=16.38
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=99; sgm_gap=0.29; sgm_time=16.49
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=61; sgm_gap=0.04; sgm_time=17.81
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=0.11; sgm_time=16.14
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 100 & 0.29 & 12.82 & 100 & 0.29 & 12.89 & 61 & 0.05 & 12.21 & 89 & 0.12 & 12.43 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.29; sgm_time=12.82
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.29; sgm_time=12.89
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=61; sgm_gap=0.05; sgm_time=12.21
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=89; sgm_gap=0.12; sgm_time=12.43
                             &                        & $10^{-6}$ & 100 & 0.27 & 14.31 & 100 & 0.27 & 14.37 & 75 & 0.04 & 13.94 & 96 & 0.09 & 14.21 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.27; sgm_time=14.31
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.27; sgm_time=14.37
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=75; sgm_gap=0.04; sgm_time=13.94
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=0.09; sgm_time=14.21
\midrule
    \multirow{4}{*}{type}    & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 100 & 0.26 & 7.18 & 100 & 0.26 & 7.19 & 100 & 0.05 & 6.88 & 99 & 0.05 & 6.98 \\
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.26; sgm_time=7.18
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.26; sgm_time=7.19
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.05; sgm_time=6.88
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=99; sgm_gap=0.05; sgm_time=6.98
                             &                        & $10^{-6}$ & 100 & 0.26 & 16.36 & 100 & 0.26 & 16.44 & 99 & 0.05 & 16.03 & 100 & 0.05 & 16.17 \\
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.26; sgm_time=16.36
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.26; sgm_time=16.44
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=99; sgm_gap=0.05; sgm_time=16.03
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=0.05; sgm_time=16.17
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 100 & 0.27 & 12.75 & 100 & 0.27 & 12.73 & 100 & 0.05 & 12.61 & 100 & 0.05 & 12.58 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.27; sgm_time=12.75
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=100; sgm_gap=0.27; sgm_time=12.73
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.05; sgm_time=12.61
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=100; sgm_gap=0.05; sgm_time=12.58
                             &                        & $10^{-6}$ & 100 & 0.26 & 14.22 & 100 & 0.26 & 13.83 & 100 & 0.05 & 14.08 & 99 & 0.05 & 14.10 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.26; sgm_time=14.22
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=100; sgm_gap=0.26; sgm_time=13.83
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=100; sgm_gap=0.05; sgm_time=14.08
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=99; sgm_gap=0.05; sgm_time=14.10
    \noalign{\smallskip}\bottomrule
            \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
			\toprule\noalign{\smallskip}
			\multicolumn{1}{c}{} & \multicolumn{3}{c}{no repair + old branching} & \multicolumn{3}{c}{repair + old branching} & \multicolumn{3}{c}{no repair + new branching} & \multicolumn{3}{c}{repair + new branching} \\
			\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
			Preset & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s)\\
			\noalign{\smallskip}\midrule\noalign{\smallskip}
						random    & 96 & 51.72 & 9.74 & 96 & 51.72 & 9.81 & 96 & 28.34 & 12.09 & 96 & 27.71 & 12.19 \\
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.72; sgm_time=9.74
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.72; sgm_time=9.81
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=28.34; sgm_time=12.09
%Experiment: copt_barrier_barrier_finallp_random_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=27.71; sgm_time=12.19
			random2   & 96 & 53.03 & 9.30 & 96 & 52.99 & 9.53 & 0 & - & - & 0 & - & - \\
%Experiment: copt_barrier_barrier_finallp_random_random_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.03; sgm_time=9.30
%Experiment: copt_barrier_barrier_finallp_random_random_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.99; sgm_time=9.53
%Experiment: copt_barrier_barrier_finallp_random_random_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=0; sgm_gap=inf; sgm_time=inf
%Experiment: copt_barrier_barrier_finallp_random_random_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=0; sgm_gap=inf; sgm_time=inf
			badobj    & 96 & 53.17 & 11.71 & 96 & 53.17 & 11.75 & 96 & 53.17 & 11.72 & 96 & 53.17 & 11.77 \\
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=11.71
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=11.75
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=11.72
%Experiment: copt_barrier_barrier_finallp_bad_obj_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=11.77
			badobjcl  & 96 & 53.17 & 12.65 & 96 & 53.17 & 12.75 & 96 & 53.17 & 12.64 & 96 & 53.17 & 12.63 \\
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=12.65
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=12.75
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=12.64
%Experiment: copt_barrier_barrier_finallp_bad_obj_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.17; sgm_time=12.63
			goodobj   & 93 & 43.82 & 19.00 & 93 & 43.82 & 19.02 & 93 & 43.82 & 19.09 & 83 & 44.09 & 19.17 \\
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=93; sgm_gap=43.82; sgm_time=19.00
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=93; sgm_gap=43.82; sgm_time=19.02
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=93; sgm_gap=43.82; sgm_time=19.09
%Experiment: copt_barrier_barrier_finallp_good_obj_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=83; sgm_gap=44.09; sgm_time=19.17
			goodobjcl & 93 & 43.82 & 20.28 & 93 & 43.82 & 20.37 & 93 & 43.82 & 20.31 & 93 & 43.82 & 20.29 \\
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=93; sgm_gap=43.82; sgm_time=20.28
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=93; sgm_gap=43.82; sgm_time=20.37
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=93; sgm_gap=43.82; sgm_time=20.31
%Experiment: copt_barrier_barrier_finallp_good_obj_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=93; sgm_gap=43.82; sgm_time=20.29
			locks     & 96 & 53.57 & 11.69 & 96 & 53.57 & 11.72 & 96 & 53.57 & 11.71 & 96 & 53.57 & 11.75 \\
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.69
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.72
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.71
%Experiment: copt_barrier_barrier_finallp_loose_lr_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.75
			locks2    & 96 & 53.57 & 11.71 & 96 & 53.57 & 11.72 & 96 & 53.57 & 11.74 & 96 & 53.57 & 11.72 \\
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.71
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.72
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.74
%Experiment: copt_barrier_barrier_finallp_loose_locks_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=53.57; sgm_time=11.72
			cliques   & 96 & 53.13 & 84.58 & 96 & 53.13 & 84.56 & 96 & 53.13 & 85.01 & 96 & 53.13 & 84.85 \\
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=84.58
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=84.56
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=85.01
%Experiment: copt_barrier_barrier_finallp_up_cliques_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=84.85
			cliques2  & 96 & 53.13 & 84.11 & 96 & 53.13 & 84.64 & 96 & 53.13 & 84.41 & 96 & 53.13 & 84.68 \\
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=84.11
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=84.64
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=84.41
%Experiment: copt_barrier_barrier_finallp_up_cliques2_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=53.13; sgm_time=84.68
			zerocore  & 96 & 95.72 & 26.34 & 96 & 95.72 & 26.46 & 96 & 95.31 & 26.56 & 96 & 95.31 & 26.56 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_1_1e-4; solved=96; sgm_gap=95.72; sgm_time=26.34
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_1_1e-4; solved=96; sgm_gap=95.72; sgm_time=26.46
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_1_1e-4; solved=96; sgm_gap=95.31; sgm_time=26.56
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_1_1e-4; solved=96; sgm_gap=95.31; sgm_time=26.56
			zerolp    & 96 & 95.68 & 12.50 & 96 & 95.68 & 12.55 & 96 & 96.02 & 12.55 & 96 & 96.01 & 12.44 \\
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_1_1e-4; solved=96; sgm_gap=95.68; sgm_time=12.50
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_1_1e-4; solved=96; sgm_gap=95.68; sgm_time=12.55
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_1_1e-4; solved=96; sgm_gap=96.02; sgm_time=12.55
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_1_1e-4; solved=92; sgm_gap=96.01; sgm_time=12.44
			core      & 96 & 51.54 & 92.46 & 96 & 51.54 & 92.30 & 95 & 0.06 & 86.52 & 96 & 0.03 & 87.51 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.54; sgm_time=92.46
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.54; sgm_time=92.30
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=95; sgm_gap=0.06; sgm_time=86.52
%Experiment: copt_barrier_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=0.03; sgm_time=87.51
			lp        & 96 & 43.82 & 408.43 & 96 & 43.82 & 413.02 & 96 & 1.27 & 399.69 & 96 & 0.05 & 408.13 \\
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=43.82; sgm_time=408.43
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=43.82; sgm_time=413.02
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=1.27; sgm_time=399.69
%Experiment: copt_dual_simplex_barrier_finallp_random_lp_typecl_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=89; sgm_gap=0.05; sgm_time=408.13
			\noalign{\smallskip}\bottomrule
		\end{tabular}
\begin{tabular}{lll|ccc|ccc|ccc|ccc}
    \toprule\noalign{\smallskip}
    \multicolumn{3}{c}{} & \multicolumn{3}{c}{no repair + old branching} & \multicolumn{3}{c}{repair + old branching} & \multicolumn{3}{c}{no repair + new branching} & \multicolumn{3}{c}{repair + new branching} \\
    \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15}
    Strategy & method & Tol. & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s) & \# found & gap (\%) & time (s)\\
    \noalign{\smallskip}\midrule\noalign{\smallskip}
    \multirow{4}{*}{duals}   & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 96 & 52.53 & 23.20 & 96 & 52.53 & 23.22 & 96 & 13.45 & 17.85 & 23 & 12.19 & 16.48 \\
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.53; sgm_time=23.20
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.53; sgm_time=23.22
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=13.45; sgm_time=17.85
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=23; sgm_gap=12.19; sgm_time=16.48
                             &                        & $10^{-6}$ & 96 & 52.56 & 40.30 & 96 & 52.56 & 40.36 & 96 & 13.39 & 34.73 & 35 & 12.98 & 30.45 \\
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=52.56; sgm_time=40.30
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=52.56; sgm_time=40.36
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=13.39; sgm_time=34.73
%Experiment: copt_fom_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=35; sgm_gap=12.98; sgm_time=30.45
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 96 & 52.63 & 80.19 & 96 & 52.63 & 80.20 & 96 & 13.11 & 73.99 & 44 & 13.09 & 75.62 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.63; sgm_time=80.19
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.63; sgm_time=80.20
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=13.11; sgm_time=73.99
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=44; sgm_gap=13.09; sgm_time=75.62
                             &                        & $10^{-6}$ & 96 & 52.83 & 91.78 & 96 & 52.83 & 91.86 & 96 & 13.37 & 86.40 & 36 & 11.97 & 83.71 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=52.83; sgm_time=91.78
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=52.83; sgm_time=91.86
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=13.37; sgm_time=86.40
%Experiment: copt_barrier_barrier_finallp_random_lp_duals_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=36; sgm_gap=11.97; sgm_time=83.71
\midrule
    \multirow{4}{*}{redcost} & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 96 & 52.48 & 23.22 & 96 & 52.48 & 23.24 & 17 & 3.58 & 17.61 & 31 & 0.94 & 19.31 \\
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.48; sgm_time=23.22
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.48; sgm_time=23.24
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=17; sgm_gap=3.58; sgm_time=17.61
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=31; sgm_gap=0.94; sgm_time=19.31
                             &                        & $10^{-6}$ & 96 & 51.25 & 40.73 & 100 & 51.25 & 40.64 & 26 & 1.53 & 33.17 & 44 & 0.73 & 37.68 \\
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.25; sgm_time=40.73
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.25; sgm_time=40.64
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=26; sgm_gap=1.53; sgm_time=33.17
%Experiment: copt_fom_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=44; sgm_gap=0.73; sgm_time=37.68
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 96 & 51.32 & 81.90 & 96 & 51.32 &80.69 & 23 & 1.58 & 74.17 & 62 & 0.75 & 74.56 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.32; sgm_time=81.90
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.32; sgm_time=80.69
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=23; sgm_gap=1.58; sgm_time=74.17
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=62; sgm_gap=0.75; sgm_time=74.56
                             &                        & $10^{-6}$ & 96 & 51.52 & 92.25 & 96 & 51.52 & 92.44 & 21 & 0.92 & 99.21 & 48 & 0.43 & 87.45 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.52; sgm_time=92.25
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.52; sgm_time=92.44
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=21; sgm_gap=0.92; sgm_time=99.21
%Experiment: copt_barrier_barrier_finallp_random_lp_redcosts_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=48; sgm_gap=0.43; sgm_time=87.45
\midrule
    \multirow{4}{*}{frac}    & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 96 & 52.45 & 23.24 & 96 & 52.45 & 23.32 & 30 & 12.20 & 18.48 & 52 & 2.91 & 18.84 \\
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.45; sgm_time=23.24
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.45; sgm_time=23.32
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=30; sgm_gap=12.20; sgm_time=18.48
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=52; sgm_gap=2.91; sgm_time=18.84
                             &                        & $10^{-6}$ & 96 & 52.50 & 40.33 & 96 & 52.50 & 40.40 & 32 & 0.04 & 34.44 & 61 & 2.60 & 35.35 \\
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=52.50; sgm_time=40.33
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=52.50; sgm_time=40.40
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=32; sgm_gap=12.06; sgm_time=34.44
%Experiment: copt_fom_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=61; sgm_gap=2.60; sgm_time=35.35
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 96 & 52.59 & 81.05 & 96 & 52.59 & 81.39 & 12 & 10.02 & 76.40 & 39 & 2.63 & 74.98 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.59; sgm_time=81.05
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=52.59; sgm_time=81.39
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=12; sgm_gap=10.02; sgm_time=76.40
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=39; sgm_gap=2.63; sgm_time=74.98
                             &                        & $10^{-6}$ & 96 & 52.77 & 92.44 & 93 & 52.89 & 93.15 & 21 & 9.48 & 81.38 & 49 & 2.26 & 85.63 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=52.77; sgm_time=92.44
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=93; sgm_gap=52.89; sgm_time=93.15
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=21; sgm_gap=9.48; sgm_time=81.38
%Experiment: copt_barrier_barrier_finallp_random_lp_frac_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=49; sgm_gap=2.26; sgm_time=85.63
\midrule
    \multirow{4}{*}{type}    & \multirow{2}{*}{\PDLP} & $10^{-4}$ & 96 & 51.21 & 22.89 & 96 & 51.21 & 23.03 & 96 & 0.22 & 17.71 & 96 & 0.04 & 18.07 \\
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.21; sgm_time=22.89
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=96; sgm_gap=51.21; sgm_time=23.03
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=0.22; sgm_time=17.71
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=95; sgm_gap=0.04; sgm_time=18.07
                             &                        & $10^{-6}$ & 96 & 51.19 & 40.15 & 96 & 51.19 & 40.19 & 96 & 0.28 & 34.61 & 96 & 0.04 & 34.79 \\
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.19; sgm_time=40.15
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.19; sgm_time=40.19
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=0.28; sgm_time=34.61
%Experiment: copt_fom_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=0.04; sgm_time=34.79
                             & \multirow{2}{*}{\IPM}  & $10^{-4}$ & 87 & 51.04 & 78.72 & 95 & 51.26 & 79.80& 96 & 0.07 & 73.51 & 96 & 0.05 & 73.82 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-4; solved=87; sgm_gap=51.04; sgm_time=78.72
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-4; solved=95; sgm_gap=51.26; sgm_time=79.80
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=0.07; sgm_time=73.51
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-4; solved=96; sgm_gap=0.05; sgm_time=73.82
                             &                        & $10^{-6}$ & 96 & 51.53 & 91.74 & 96 & 51.53 & 91.71 & 96 & 0.08 & 86.48 & 96 & 0.03 & 86.54 \\
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.53; sgm_time=91.74
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_1_zeroobj_0_1e-6; solved=96; sgm_gap=51.53; sgm_time=91.71
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_0_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=0.08; sgm_time=86.48
%Experiment: copt_barrier_barrier_finallp_random_lp_type_repair_1_oldbranch_0_zeroobj_0_1e-6; solved=96; sgm_gap=0.03; sgm_time=86.54
    \noalign{\smallskip}\bottomrule
            \end{tabular}
